Design Studies of the PWO Forward End-cap Calorimeter for PANDA

The PANDA detection system at FAIR, Germany, is designed to study antiproton-proton annihilations, in order to investigate among others the realm of charm-meson states and glueballs, which has still much to reveal. The yet unknown properties of this field are to be unraveled through studying QCD phenomena in the non-perturbative regime. The multipurpose PANDA detector will be capable of tracking, calorimetry, and particle identification, and is foreseen to run at high luminosities providing average reaction rates up to 20 Million interactions/s. The envisaged physics program requires measurements of photons and charged particles with excellent energy, position, and time resolutions. The electromagnetic calorimeter (EMC) will serve as one of the basic components of the detector setup and comprises cooled Lead-Tungstate (PbWO4) crystals. This paper presents the mechanical design of the Forward End-cap calorimeter and analyses the response of this detector component in conjunction with the full EMC and the complete PANDA detector. The simulation studies are focused on the performance of the planned EMC with respect to the energy and spatial resolution of the reconstructed photons. Results of the Monte Carlo simulations, excluding very low-energy photons, have been validated by data obtained from a prototype calorimeter and shown to fulfil the requirements imposed by the PANDA physics program.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

